Coded Demixing for Unsourced Random Access

Unsourced random access (URA) is a recently proposed multiple access paradigm tailored to the uplink channel of machine-type communication networks. By exploiting a strong connection between URA and compressed sensing, the massive multiple access problem may be cast as a compressed sensing (CS) problem, albeit one in exceedingly large dimensions. To efficiently handle the dimensionality of the problem, coded compressed sensing (CCS) has emerged as a pragmatic signal processing tool that, when applied to URA, offers good performance at low complexity. While CCS is effective at recovering a signal that is sparse with respect to a single basis, it is unable to jointly recover signals that are sparse with respect to separate bases. In this article, the CCS framework is extended to the demixing setting, yielding a novel technique called coded demixing. A generalized framework for coded demixing is presented and a low-complexity recovery algorithm based on approximate message passing (AMP) is developed. Coded demixing is applied to heterogeneous multi-class URA networks and traditional single-class networks. Its performance is analyzed and numerical simulations are presented to highlight the benefits of coded demixing.

==> figure1.tex <==
\begin{tikzpicture}
    [
    font=\small, >=stealth', line width=1pt, draw=black,
    block/.style={rectangle, draw, minimum height=5mm, minimum width=7mm, rounded corners},
    section/.style={circle, minimum size=7mm, draw=black},
    check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20, rounded corners},
    trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
    section/.style={circle, minimum size=7mm, draw=black},
    ]

% Stage 1: user's starting message block
\node[block](wj) at (0.25, 3.25) {$\mathbf{w}_j$};

% Stage 2: user's message fragments
\node[block](wj1) at (1.5, 4.5) {$\mathbf{w}_j(1)$};
\node[draw=none](wjdots1) at (1.5, 3.25) {$\vdots$};
\node[block](wjkappa) at (1.5, 1.5) {$\mathbf{w}_j(\varkappa)$};

% Stage 1-2 connections
\draw[->, rounded corners] (wj.north east) -- (wj1.south west);
\draw[->] (wj.east) -- (wjdots1.west);
\draw[->] (wj.south east) -- (wjkappa.north west);

% Stage 3: Non-binary LDPC Encoder
\draw[draw=black, fill=white, rounded corners] (2.375, 0) rectangle (2.875, 5);
\node[draw=none, rotate=90] (ldpclabel) at (2.625, 2.5) {$GF\left(2^{v}\right)$ LDPC};

% Stage 2-3 connections
\draw[->] (wj1.east) -- (2.375, 4.5);
\draw[->] (wjdots1.east) -- (2.375, 3.25);
\draw[->] (wjkappa.east) -- (2.375, 1.5);

% Stage 4: Codeword fragments
\node[block](vj1) at (3.75, 4.5) {$\mathbf{v}_j(1)$};
\node[draw=none](vjdots1) at (3.75, 3.5) {$\vdots$};
\node[block](vjell) at (3.75, 2.5) {$\mathbf{v}_j(\ell)$};
\node[draw=none](vjdots2) at (3.75, 1.5) {$\vdots$};
\node[block](vjL) at (3.75, 0.5) {$\mathbf{v}_j(L)$};

% Stage 3-4 connections
\draw[->] (2.875, 4.5) -- (vj1.west);
\draw[->] (2.875, 2.5) -- (vjell.west);
\draw[->] (2.875, 0.5) -- (vjL.west);

% Stage 5: sparse message fragments
\node[block](mj1) at (5.5, 4.5) {$\mathbf{m}_j(1)$};
\node[draw=none](mjdots1) at (5.5, 3.5) {$\vdots$};
\node[block](mjell) at (5.5, 2.5) {$\mathbf{m}_j(\ell)$};
\node[draw=none](mjdots2) at (5.5, 1.5) {$\vdots$};
\node[block](mjL) at (5.5, 0.5) {$\mathbf{m}_j(L)$};

% Stage 4-5 connections
\draw[->] (vj1.east) -- node[above,yshift=1.5mm] {$f(\cdot)$} (mj1.west);
% \node[draw=none] (flabel1) at (4.45, 4.8) {$f(\cdot)$};
\draw[->] (vjell.east) -- node[above,yshift=1.5mm] {$f(\cdot)$} (mjell.west);
% \node[draw=none] (flabelell) at (4.45, 2.8) {$f(\cdot)$};
\draw[->] (vjL.east) -- node[above,yshift=1.5mm] {$f(\cdot)$} (mjL.west);
% \node[draw=none] (flabelL) at (4.45, 0.8) {$f(\cdot)$};

% Stage 6: CS compression
\node[block, rotate=90] (encode) at (7.0, 2.5) {$\mathbf{A}\operatorname{concat}(\cdot)$};

% Stage 5-6 connections
\draw[->] (mj1.east) -- (encode.north);
\draw[->] (mjell.east) -- (encode.north);
\draw[->] (mjL.east) -- (encode.north);

% Stage 7 MAC channel
\node[draw, circle] (MAC) at (8, 2.5) {$\Sigma$};
% \node[draw, circle] (MAC) at (8.5, 3.375) {$\Sigma$}; Other

% % Stage 6-7 connections
% \draw[->] (encode.south) -- (MAC.west);
% \node[draw=none] (xj) at (7.5, 2.75) {$\mathbf{x}_j$};
% \draw[->] (8, 3.5) -- (MAC.north);
% % \node[draw=none] (awgn) at (8, 3.75) {$\mathbf{z}$};
% \node[draw=none] (awgn) at (8, 3.625) {$\mathbf{z}$};
% \draw[->] (7.75, 1.5) -- (MAC);
% \node[draw=none] (mjp) at (7.50, 1.25) {$\mathbf{x}_{\Acute{j}}$};
% \draw[->] (8.25, 1.5) -- (MAC);
% \node[draw=none] (mjpp) at (8.50, 1.25) {$\mathbf{x}_{\Tilde{j}}$};
% \draw[->] (MAC.east) -- (8.75, 2.5);
% \node[draw=none] (output) at (8.625, 2.75) {$\mathbf{y}$};


% Stage 5-6 connections
\draw[->] (8, 3.5) -- (MAC.north);
\node[draw=none] (awgn) at (8, 3.625) {$\mathbf{z}$};
\draw[->, rounded corners] (7.5, 1.3625) -- (7.5, 1.875) -- (MAC.south west);
\draw[->, rounded corners] (7.5, 3.5) -- (7.5, 3.125) --  (MAC.north west);


% \draw[->] (MAC.south) -- (8.5, 1.5);
% \node[draw=none] (ylabel) at (8.5, 1.25) {$\mathbf{y}$};

\draw[->] (encode.south) -- (MAC.west);
% \node[draw=none] at (7.5, 2.625) {$\xv_j$};
% \draw[->] (8.5, 3.25) -- (MAC.north);
% \draw[->, rounded corners] (7.5, 1.1125) -- (7.5, 1.625) -- (MAC.south west);
% \draw[->, rounded corners] (7.5, 3.25) -- (7.5, 2.875) --  (MAC.north west);
\draw[->] (MAC.south) -- (8, 0.625);
\node[draw=none] (ylabel) at (8, 0.375) {$\mathbf{y}$};


% Fancy labels?
\draw[densely dotted, rounded corners] (0, -0.25) -- (0, -0.5) -- (2, -0.5) -- (2, -0.25);
\node[draw=none] (fragmentationlabel) at (1, -0.75) {Fragmentation};
\draw[densely dotted, rounded corners] (2.125, -0.25) -- (2.125, -0.5) -- (4.5, -0.5) -- (4.5, -0.25);
\node[draw=none] (ldpcencodinglabel) at (3.3125, -0.75) {LDPC Encoding};
\draw[densely dotted, rounded corners] (4.625, -0.25) -- (4.625, -0.5) -- (7.25, -0.5) -- (7.25, -0.25);
\node[draw=none] (csencodinglabel) at (5.9375, -0.75) {CS Encoding};
\draw[densely dotted, rounded corners] (7.375, -0.25) -- (7.375, -0.5) -- (8.30, -0.5) -- (8.30, -0.25);
\node[draw=none] (macchannellabel) at (7.8375, -0.75) {MAC};
    
\end{tikzpicture}

==> figure2.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt,
  check/.style={rectangle, minimum height=2.5mm, minimum width=2.5mm, draw=black},
  varnode/.style={circle, minimum size=2mm, draw=black},
  mmse/.style={rectangle, minimum height=7.5mm, minimum width=25mm, rounded corners, draw=black},
  quantity/.style={rectangle, minimum height=8mm, minimum width=8mm, rounded corners, draw=black},
  multiply/.style={trapezium, trapezium angle=75, draw=black, minimum width=10mm, minimum height=8mm, rounded corners}
  ]

% Received Signal
%
\node[quantity, label=Received Signal] (signal) at (-7,3.5) {$\mathbf{y}$};
\draw[*->, rounded corners] (-9.25, 4.5) -- (-9.25, 3.5) -- node[below] {Input} (signal);

% Residual
%
\node[quantity] (residual) at (-5.5,2) {$\mathbf{z}^{(t)}$};
\node[circle, minimum width=8mm, draw=black] (sum) at (-7,2) {$\sum$}
  edge[<-] (signal)
  edge[->] (residual);
\node[quantity] (stack) at (-5,-2) {Stack};
\draw[*->, rounded corners] (stack) -- (-5,-4) -- node[above] {Output} (-3,-4);
\node[multiply,label=below:Amplitude] (Dmatrix) at (-7,-2) {$\Dm$}
  edge[<-] (stack);
\node[multiply] (Amatrix) at (-7,0.5) {$\Am$}
  edge[->] node[right] {$-$} (sum)
  edge[<-] (Dmatrix);


% % % % % % % % % %

\foreach \g/\xg/\yg in {3/3.5/2,2/2.25/1,1/1/0} {
    % Effective Observation
    %
    \draw[draw=black, densely dotted, rounded corners, fill=white] (-4.25+\xg,-0.25+\yg) rectangle (0.375+\xg,2.75+\yg);
    % \node[draw=none] (effectiveobservation\g) at (-1.9375+\xg,3+\yg) {Effective Observation};
    \node[multiply, shape border rotate=270] (dual\g) at (-3.5+\xg,2+\yg) {$\Am_\g^\intercal$};
    \draw[->, rounded corners] (residual.east) -- (-5.5+\xg,2+\yg) -- (dual\g);
    \node[circle, minimum width=8mm, draw=black] (sum\g) at (-2+\xg,2+\yg) {$\sum$}
      edge[<-] (dual\g);
    \node[quantity] (rv\g) at (-0.5+\xg,2+\yg) {$\rv_\g^{(t)}$}
      edge[<-] (sum\g)
      edge[->] (1+\xg,2+\yg);
    \node[multiply] (amplitude\g) at (-2+\xg,0.5+\yg) {$\Dm_\g$}
      edge[->] (sum\g);
    
    % Denoiser
    %
    \draw[draw=black, densely dotted, rounded corners, fill=white] (1+\xg,-0.75+\yg) rectangle (4+\xg,2.75+\yg);
    % \node[draw=none] (denoiser\g) at (2.5+\xg,3+\yg) {Denoiser};
    \node[mmse] (mmse\g) at (2.5+\xg,-0.125+\yg){Dynamic PME};
    \draw[draw=black, rounded corners] (1.25+\xg,1+\yg) rectangle (3.75+\xg,2.5+\yg);
    \foreach \s in {1,2,3,4,5} {
      \node[varnode] (var\g-\s) at (1+0.5*\s+\xg,1.25+\yg) {}
        edge (mmse\g);
    }
    \foreach \c in {1,2,3} {
      \node[check] (check\g-\c) at (1+0.75*\c+\xg,2.25+\yg) {};
    }
    \draw (var\g-5) -- (check\g-3.south);
    \draw (var\g-4) -- (check\g-3.south);
    \draw (var\g-3) -- (check\g-3.south);
    \draw (var\g-2) -- (check\g-2.south);
    \draw (var\g-5) -- (check\g-2.south);
    \draw (var\g-4) -- (check\g-1.south);
    \draw (var\g-2) -- (check\g-1.south);
    \draw (var\g-1) -- (check\g-1.south);
    
    % State Update
    %
    \node[quantity] (state\g) at (-2+\xg,-3+\yg) {$\sv_\g^{(t)}$}
      edge[->] (amplitude\g);
    \draw[->,rounded corners] (state\g) -- (-4+\xg,-3+\yg) -- (stack.east);
    \node[quantity] (state\g-delay) at (2.5+\xg,-3+\yg) {Delay}
      edge[<-] (2.5+\xg,-0.75+\yg)
      edge[->] (state\g);
}

% % % % % % % % % %

% Onsager Term
%
\draw[draw=black, densely dotted, rounded corners] (-10,-2.75) rectangle (-8.0, 0.25);
\node[draw=none,rotate=90] (onsagerlabel) at (-10.25, -1.25) {Onsager Term};
\node[quantity] (onsagerdelay) at (-5.5,-0.5) {Delay}
  edge(residual);
\node[quantity] (div) at (-9,-2) {$\frac{1}{n} \mathrm{div} (\cdot)$}
  edge[<-,dashed] (Dmatrix);
\node[circle, minimum width=8mm, draw=black] (times) at (-9,-0.5) {$\times$}
  edge[<-,dashed] (div)
  edge[<-,dashed] (onsagerdelay);
\draw[->,dashed,rounded corners] (times) -- (-9,2) -- (sum);

\end{tikzpicture}

==> figure3.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=7mm, draw=black},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm},
  pmeblock/.style={rectangle, minimum height=6mm, minimum width=2mm},
  quantity/.style={rectangle, minimum height=9mm, minimum width=20mm, rounded corners, draw=black, fill=white, line width=1pt},
  psbox/.style={rectangle, minimum height=6mm, minimum width=75mm, rounded corners, draw=black, fill=white, line width=1pt}
  ]
  
% Draw appropriate boxes
\draw[draw=black, fill=white, densely dotted, rounded corners] (-4.0,-1.125) rectangle (4.125, 2.25);
\node[draw=none, rotate=-90](fglabel) at (4.375, 0.625) {LDPC Factor Graph};
\draw[draw=black, fill=white, densely dotted, rounded corners] (-4.0, -2.125) rectangle (4.125, -3.875);
\node[draw=none, rotate=-90](overallpmelabel) at (4.375, -3) {PME};

% Draw factor nodes
\node[draw=none] (fftlabel) at (-3.125, 1.7) {FFT-Based};
\node[draw=none] (fftlabel) at (-3.125, 1.3) {Factors};
\node[check](c1) at (-1.75, 1.5) {$a_1$};
\node[check](c2) at (0, 1.5) {$a_2$};
\node[check](c3) at (1.75, 1.5){$a_3$};

% Draw section nodes
\node[section](s1) at (-2.75, -0.5) {$s_1$};
\node[draw=none](dots) at (-1.375, -0.5) {$\ldots$};
\node[section](s_ell) at (0, -0.5) {$s_\ell$};
\node[draw=none](dots2) at (1.375, -0.5){$\ldots$};
\node[section](s3) at (2.75, -0.5) {$s_{L}$};

% Draw graph edges
\draw (c1.south) -- (s1.north);
\draw (c1.south) -- (s_ell.north);
\draw (c2.south) -- (s1.north);
\draw (c2.south) -- (s_ell.north);
\draw (c2.south) -- (s3.north);
\draw (c3.south) -- (s1.north);
\draw (c3.south) -- (s_ell.north);
\draw (c3.south) -- (s3.north);

% Draw graph edges
\draw[dashed] (c1.south) -- (-2,0.5);
\draw[dashed] (c1.south) -- (-1.75,0.5);
\draw[dashed] (c1.south) -- (-1.5,0.5);
\draw[dashed] (c1.south) -- (-1.25,0.5);
\draw[dashed] (c2.south) -- (-0.85,0.5);
\draw[dashed] (c2.south) -- (-0.55,0.5);
\draw[dashed] (c2.south) -- (-0.25,0.5);
% \draw[dashed] (c2.south) -- (0,0.5);
\draw[dashed] (c2.south) -- (0.25,0.5);
\draw[dashed] (c2.south) -- (0.55,0.5);
\draw[dashed] (c2.south) -- (0.85,0.5);
\draw[dashed] (c3.south) -- (1.25,0.5);
\draw[dashed] (c3.south) -- (1.5,0.5);
\draw[dashed] (c3.south) -- (1.75,0.5);
\draw[dashed] (c3.south) -- (2,0.5);


% Draw PME nodes
\node[quantity] (pme1label1) at (-2.55, -2.9) {};
\node[quantity] (pme1label2) at (-2.65, -3.0) {};
\node[quantity] (pme1label3) at (-2.75, -3.1) {$\hat{s}_g \left(\; \cdot \;, \; \cdot \;, \tau_t \right)$};

\node[quantity] (pme2label1) at (0.2, -2.9) {};
\node[quantity] (pme2label2) at (0.1, -3.0) {};
\node[quantity] (pme2label3) at (0, -3.1) {$\hat{s}_g \left(\; \cdot \;, \; \cdot \;, \tau_t \right)$};

\node[quantity] (pme3label1) at (2.95, -2.9) {};
\node[quantity] (pme3label2) at (2.85, -3.0) {};
\node[quantity] (pme3label3) at (2.75, -3.1) {$\hat{s}_g \left(\; \cdot \;, \; \cdot \;, \tau_t \right)$};

% Draw PME to section node edges
\draw[densely dashed] (s1) -- (pme1label1.north);
\draw[densely dashed] (s1) -- (pme1label2.north);
\draw[densely dashed] (s1) -- (pme1label3.north);
\draw[densely dashed] (s_ell) -- (pme2label1.north);
\draw[densely dashed] (s_ell) -- (pme2label2.north);
\draw[densely dashed] (s_ell) -- (pme2label3.north);
\draw[densely dashed] (s3) -- (pme3label1.north);
\draw[densely dashed] (s3) -- (pme3label2.north);
\draw[densely dashed] (s3) -- (pme3label3.north);

% Draw labels to various graph edges
\draw [->] (-2.85, 0) -- (-2.1, 1);
\node[draw=none, rotate=53] (mu_s_a) at (-2.65, 0.65) {$\muv_{s_1 \rightarrow a_1}$};
\draw [<-] (2.85, 0) -- (2.1, 1);
\node[draw=none, rotate=-53] (mu_a_s) at (2.65, 0.65) {$\muv_{a_3 \rightarrow s_{L}}$};

\draw[->] (-2.4, -1.25) -- node[right] {$\muv_{s_1}$} (-2.4, -2);
\draw[<-] (-2.95, -1.25) -- node[left] {$\lambdav_1$} (-2.95, -2);

\draw[->] (0.35, -1.25) -- node[right] {$\muv_{s_{\ell}}$} (0.35, -2);
\draw[<-] (-0.2, -1.25) -- node[left] {$\lambdav_{\ell}$} (-0.2, -2);

\draw[->] (3.1, -1.25) -- node[right] {$\muv_{s_L}$} (3.1, -2);
\draw[<-] (2.55, -1.25) -- node[left] {$\lambdav_L$} (2.55, -2);

% Draw inputs/outputs to each set of PMEs
\draw[<-,rounded corners] (-2.875, -3.625) -- (-2.875, -4.625) -- node[above,xshift=-1.5mm] {$\rv_g^{(t)}(1)$} (-3.75, -4.625);
\draw[->,rounded corners] (-2.625, -3.625) -- (-2.625, -4.75) -- node[below,xshift=-3.5mm] {$\sv_g^{(t+1)}(1)$} (-1.75, -4.75) -- (-1.75, -5.25);

\draw[<-,rounded corners] (-0.125, -3.625) -- (-0.125, -4.625) -- node[above,xshift=-1.5mm] {$\rv_g^{(t)}(\ell)$} (-1, -4.625);
\draw[->,rounded corners] (0.125, -3.625) -- (0.125, -4.75) -- node[below,xshift=-3.5mm] {$\sv_g^{(t+1)}(\ell)$} (1, -4.75) -- (1, -5.25);

\draw[<-,rounded corners] (2.625, -3.625) -- (2.625, -4.625) -- node[above,xshift=-2mm] {$\rv_g^{(t)}(L)$} (1.75, -4.625);
\draw[->,rounded corners] (2.875, -3.625) -- (2.875, -4.75) -- node[below,xshift=-4mm] {$\sv_g^{(t+1)}(L)$} (3.75, -4.75) -- (3.75, -5.25);

% Draw parallel-serial box 
% \node[psbox] (ps) at (0.1, -3.75) {Serial $\longleftrightarrow$ Parallel};

% Draw labels for PME/FG interactions
% \draw[->] (-0.1, -5.0) -- (-0.1, -4.25);
% \node[draw=none] (inputlabel) at (-0.50, -4.625) {$\mathbf{r}_g^{(t)}$};
% \draw[<-] (0.3, -5.0) -- (0.3, -4.25);
% \node[draw=none] (outputlabel) at (1.25, -4.625) {$\boldsymbol{\eta}_g^{(t)}\left(\mathbf{r}_g^{(t)}\right)$};
% \draw[->] (-0.2, -5.0) -- (-0.2, -4.25);
% \node[draw=none] (inputlabel) at (-0.60, -4.625) {$\mathbf{r}_g^{(t)}$};
% \draw[<-] (0.2, -5.0) -- (0.2, -4.25);
% \node[draw=none] (outputlabel) at (1.15, -4.625) {$\boldsymbol{\eta}_g^{(t)}\left(\mathbf{r}_g^{(t)}\right)$};

% JF Suggestions
% \draw[->] (s3.south) -- (2.5, -2.65);
% \draw (s3.south) -- (2.7, -2.25);
% \draw (s3.south) -- node[right] {$\qv_L$} (2.8, -2.15);
% \draw[->, rounded corners] (1.7, -4) -- (1.7, -3) -- node[left] {$\rv_L$} (1.7, -2) -- (s3);
% \draw[->, rounded corners] (1.7, -3.5) -- (2.85, -3.5) -- (2.85, -2.9);
% \draw[rounded corners] (1.7, -3.5) -- (2.95, -3.5) -- (2.95, -3.25);
% \draw[rounded corners] (1.7, -3.5) -- (3.05, -3.5) -- (3.05, -3.25);
%(2.85, -2.5);
% \draw[->] (2.85, -2) -- node[right] {$\rv_L$} (s3.south);
% Add input/output labels

% \draw[->] (-2.95, -4.5) -- (-2.95, -3.25);
% \node[draw=none] (rlabel) at (-3.25, -4) {$\rv_1^{(t)}$};

% \draw[<-] (-2.55, -4.5) -- (-2.55, -3.25);
% \node[draw=none] (etalabel) at (-1.85, -4) {$\boldsymbol{\eta}\left(\rv_1^{(t)}\right)$};

\end{tikzpicture}

==> figure4.tex <==
\begin{tikzpicture}
\definecolor{colorTIN2}{RGB}{128,0,0}
\definecolor{colorTIN1}{RGB}{192,0,0}
\definecolor{colorSIC2}{RGB}{0,128,0}
\definecolor{colorSIC1}{RGB}{0,192,0}
\definecolor{colorJD2}{RGB}{0,0,128}
\definecolor{colorJD1}{RGB}{0,0,192}
\begin{semilogyaxis}[
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1.8,
xmax=2.8,
xtick={1.8,2,2.2,2.4,...,2.8},
xlabel={$E_{\mathbf{b}}/N_0$ (dB)},
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
% ymin=0,
ymax=1,
ytick={0.01, 0.1, 1.0},
ylabel={Per-User Error Rate $P_{\mathrm{e}}$},
ymajorgrids,
yminorgrids,
legend style={at={(1, 1)},anchor=north east,draw=black, fill=white, legend cell align=left,font=\scriptsize}
]
\addplot [color=colorTIN1, dotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.352\\
  2 0.2972\\
  2.2 0.2364\\
  2.4 0.1856\\
  2.6 0.1496\\
  2.8 0.1252\\
};
\addlegendentry{Group 1: TIN};

\addplot [color=colorTIN2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=star,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.3416\\
  2 0.3024\\
  2.2 0.2604\\
  2.4 0.2072\\
  2.6 0.1856\\
  2.8 0.1376\\
};
\addlegendentry{Group 2: TIN};


\addplot [color=colorSIC1,dashdotted,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.3392\\
  2 0.28\\
  2.2 0.2384\\
  2.4 0.1968\\
  2.6 0.1568\\
  2.8 0.1244\\
};
\addlegendentry{Group 1: SIC};

\addplot [color=colorSIC2,densely dashdotted,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.2828\\
  2 0.2388\\
  2.2 0.1864\\
  2.4 0.148\\
  2.6 0.108\\
  2.8 0.0848\\
};
\addlegendentry{Group 2: SIC};


\addplot [color=colorJD1,densely dashed,line width=2.0pt,mark size=1.4pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.2024\\
  2 0.1488\\
  2.2 0.1092\\
  2.4 0.0888\\
  2.6 0.06\\
  2.8 0.0492\\
};
\addlegendentry{Group 1: CD};

\addplot [color=colorJD2,solid,line width=2.0pt,mark size=1.4pt,mark=pentagon,mark options={solid}]
  table[row sep=crcr]{
  1.8 0.1344\\
  2 0.092\\
  2.2 0.0712\\
  2.4 0.0464\\
  2.6 0.038\\
  2.8 0.0376\\
};
\addlegendentry{Group 2: CD};

% \addplot [color=colorTIN1, dashdotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
%   table[row sep=crcr]{
%   1.8 0.3468\\ % 
%   2 0.2998\\%
%   2.2 0.2484\\%
%   2.4 0.1964\\%
%   2.6 0.1676\\%
%   2.8 0.1314\\%
% };
% \addlegendentry{TIN};

% \addplot [color=colorSIC2,densely dashdotted,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
%   table[row sep=crcr]{
%   1.8 0.311\\
%   2 0.2594\\
%   2.2 0.2124\\
%   2.4 0.1724\\
%   2.6 0.1324\\
%   2.8 0.1046\\
% };
% \addlegendentry{SIC};

% \addplot [color=colorJD2,solid,line width=2.0pt,mark size=1.4pt,mark=pentagon,mark options={solid}]
%   table[row sep=crcr]{
%   1.8 0.1684\\
%   2 0.1204\\
%   2.2 0.0902\\
%   2.4 0.0676\\
%   2.6 0.049\\
%   2.8 0.0434\\
% };
% \addlegendentry{Coded Demixing};
\end{semilogyaxis}
\end{tikzpicture}

==> figure5.tex <==
\begin{tikzpicture}
    [
    font=\small, >=stealth', line width=1pt, draw=black,
    block/.style={rectangle, draw, minimum height=5.5mm, minimum width=7mm, rounded corners},
    section/.style={circle, minimum size=7mm, draw=black},
    check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20, rounded corners},
    trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
    section/.style={circle, minimum size=7mm, draw=black},
    ]

% Draw fancy boxes
\draw[draw=black, fill=white, densely dotted, rounded corners] (1.0, 4.0) rectangle (6.7, 6);
\node[draw=none, rotate=90] (binidlabel) at (0.75, 5) {Bin ID};
\draw[draw=black, fill=white, densely dotted, rounded corners] (1.0, -0.125) rectangle (6.875, 3.75);
\node[draw=none, rotate=90] (fig1subblocklabel) at (0.75, 1.8125) {Fig.~\ref{figure:EncodingProcess} Encoding};

% Stage 1: user's starting message block
\node[block](wj) at (0.5, 3.375) {$\mathbf{w}_j$};

% Stage 2: user's message fragments
\node[block, rotate=90](wjbin) at (1.5, 5.0) {$\mathbf{w}_j\left[1\mathpunct{:}w_0\right]$};
\draw[draw=black, fill=white, rounded corners] (1.25, 0) rectangle (1.75, 3.5);
\node[draw=none, rotate=90](wjmainlabel) at (1.5, 1.75) {$\mathbf{w}_j\left[w_0+1\mathpunct{:}w\right]$};

% Stage 1-2 connections
\draw[->,shorten >=0.5cm] (wj.east) -- (1.25, 5.0);
\draw[->,shorten >=0.5cm] (wj.east) -- (1.25, 2.0);

% Stage 3
\draw[draw=black, fill=white, rounded corners] (2.25, 0) rectangle (4.25, 3.5);
\node[draw=none, rotate=90] (ldpcenclabel) at (3.25, 1.75) {LDPC Encoder};

% % Stage 2-3 connections
\draw[->] (1.75, 3) -- (2.25, 3);
\draw[->] (1.75, 2.5) -- (2.25, 2.5);
\node[draw=none] (vdots231) at (2.0, 1.5) {$\vdots$};
\draw[->] (1.75, 0.5) -- (2.25, 0.5);
\draw[->, rounded corners] (wjbin.south) -- (3.25, 5.0) -- (3.25, 3.5);

% Stage 4
\node[block] (eg) at (5.75, 5.0) {$\mathbf{e}_g$};
\node[draw=none] (flabel) at (3.625, 5.25) {$f\left(\cdot\right)$};
\draw[draw=black, fill=white, rounded corners] (4.75, 0) rectangle (6.75, 3.5);
\node[draw=none, rotate=90] (csenclabel) at (5.75, 1.75) {CS Encoder};

% Stage 3-4 connections
\draw[->] (wjbin.south) -- (eg.west);
\draw[->] (4.25, 3) -- (4.75, 3);
\draw[->] (4.25, 2.5) -- (4.75, 2.5);
\node[draw=none] (vdots231) at (4.5, 1.5) {$\vdots$};
\draw[->] (4.25, 0.5) -- (4.75, 0.5);
\draw[->, rounded corners] (wjbin.south) -- (4.25, 5.0) -- (5.75, 4.25) -- (5.75, 3.5);
\node[draw=none] (aglabel) at (6.0, 4.25) {$\mathbf{A}_g$};

% Stage 5 
\node[block, rotate=90] (concat) at (7.5, 3.375) {concat};

% stage 4-5 connections
\draw[->, rounded corners] (eg.east) -- (7.5, 5.0) -- (concat.east);
\draw[->, rounded corners] (6.75, 1.75) -- (7.5, 1.75) -- (concat.west);

% Stage 6
\node[draw, circle] (MAC) at (8.5, 3.375) {$\Sigma$};

% Stage 5-6 connections
\draw[->] (concat.south) -- (MAC.west);
\draw[->] (8.5, 4.375) -- (MAC.north);
\node[draw=none] (awgn) at (8.5, 4.5) {$\mathbf{z}$};
\draw[->, rounded corners] (8.0, 2.2375) -- (8.0, 2.75) -- (MAC.south west);
\draw[->, rounded corners] (8.0, 4.375) -- (8.0, 4) --  (MAC.north west);
\draw[->] (MAC.south) -- (8.5, 1.5);
\node[draw=none] (ylabel) at (8.5, 1.25) {$\mathbf{y}$};


\end{tikzpicture}

==> figure6.tex <==
\begin{tikzpicture}

\definecolor{vamsired}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{vamsiblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{vamsigreen}{rgb}{0.00000,0.49804,0.00000} % dark green
\definecolor{vamsiorange}{rgb}{0.87059,0.49020,0.00000} % orange
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100} %
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902} %

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=275,
xtick = {0,50,100,...,275},
xlabel={Number of active users $K$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1,
ymax=5,
ytick = {1,...,5},
ylabel={Required $E_{\mathrm{b}}/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

% \addplot [color=black,dotted,line width=1.5pt]
%   table[row sep=crcr]{
%  25	0.25\\
% 50	0.3\\
% 75	0.35\\
% 100	0.4\\
% 125	0.45\\
% 150	0.5\\
% 175	0.55\\
% 200	0.6\\
% 225	0.95\\
% 250	1.25\\
% 275	1.55\\
% % 300	1.8\\
% };
% \addlegendentry{Random Coding \cite{polyanskiy2017perspective}};

\addplot [color=vamsigreen,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{10 1.7 \\
25 1.85 \\
50 2.08 \\
75 2.31 \\
100 2.38 \\
125 2.65\\
150 2.99 \\
175 3.12 \\
200 3.57\\
% 225 3.6 \\
% 250 3.82 \\
% 275 4.31 \\
% 300 4.89 \\
};
\addlegendentry{CCS-AMP \cite{amalladinne2020unsourced}};

% JRE NOTE: this corresponds to the original curve. These results are outdated and sub-optimal
% \addplot [color=red, dashed,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
% table[row sep=crcr]{
%   25 1.86 \\
%   50 1.92 \\
%   75 1.95 \\
%   100 2.05 \\
%   125 2.08 \\
%   150 2.24 \\
%   175 2.4 \\
%   200 2.6 \\
%   225 2.79 \\
%   250 3.15 \\
%   275 3.75 \\
% };
% \addlegendentry{Coded Demixing, $G = 2$};

% JRE Note: this corresponds to best-known results
\addplot [color=red, solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
table[row sep=crcr]{
  25 1.60 \\
  50 1.64 \\
  75 1.72 \\
  100 1.79 \\
  125 1.97 \\
  150 2.15 \\
  175 2.32 \\
  200 2.53 \\
  225 2.79 \\
  250 3.15 \\
  275 3.75 \\
};
\addlegendentry{Coded Demixing, $G = 2$};

% JRE NOTE: this corresponds to the original curve. These results are outdated and sub-optimal
% \addplot [color=vamsiblue, dashed,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
% table[row sep=crcr]{
%   25 1.71 \\
%   50 1.80 \\
%   75 1.83 \\
%   100 1.91 \\
%   125 1.98 \\
%   150 2.02 \\
%   175 2.13 \\
%   200 2.43 \\
%   225 3.15 \\
%   250 3.89 \\
%   275 4.93 \\
% };
% \addlegendentry{Coded Demixing, $G = 8$};

% JRE Note: this corresponds to best-known results
\addplot [color=vamsiblue, solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
table[row sep=crcr]{
  25 1.64 \\
  50 1.691 \\
  75 1.72 \\
  100 1.77 \\
  125 1.81 \\
  150 1.89 \\
  175 2.00 \\
  200 2.41 \\
  225 3.15 \\
  250 3.89 \\
  275 4.93 \\
};
\addlegendentry{Coded Demixing, $G = 8$};

\addplot [color=vamsigreen,dashed,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
% 10 1.7 \\
% 25 1.85 \\
% 50 2.08 \\
% 75 2.31 \\
% 100 2.38 \\
% 125 2.65\\
% 150 2.99 \\
% 175 3.12 \\
200 3.57\\
225 3.6 \\
250 3.82 \\
275 4.31 \\
% 300 4.89 \\
};

\end{axis}
\end{tikzpicture}

==> figure7.tex <==
\begin{tikzpicture}

\definecolor{vamsired}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{vamsiblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{vamsigreen}{rgb}{0.00000,0.49804,0.00000} % dark green
\definecolor{vamsiorange}{rgb}{0.87059,0.49020,0.00000} % orange
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100} %
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902} %

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=275,
xtick = {0,50,100,...,275},
xlabel={Number of active users $K$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ytick = {0,...,6},
ylabel={Required $E_{\mathrm{b}}/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
% 300	1.8\\
};
\addlegendentry{Random Coding \cite{polyanskiy2017perspective}};

\addplot [color=vamsigreen,solid,line width=2.0pt, mark=o,mark options={solid}]
  table[row sep=crcr]{
10 1.7 \\
25 1.85 \\
50 2.08 \\
75 2.31 \\
100 2.38 \\
125 2.65\\
150 2.99 \\
175 3.12 \\
200 3.57\\
225 3.6 \\
250 3.82 \\
275 4.31 \\
% 300 4.89 \\
};
\addlegendentry{CCS-AMP \cite{amalladinne2020unsourced}};

% \addplot [color=mycolor5,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{
%   25  0.1\\
%   50 0.1\\
%   75 0.3
%   100 0.4\\
%   125 0.55\\
%   150 1\\
%   175 1.3\\
% 200 1.65\\
% 225 2.35\\
% 250 2.85\\
% 275 3.43\\
% };
% \addlegendentry{LDPC + SC \cite{pradhan2021ldpc}};

\addplot [color=mycolor5,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  25 0.29 \\
  50 0.32 \\
  75 0.43 \\
  100 0.58 \\
  125 0.85 \\
  150 1.25 \\
  175 1.70 \\
  200 2.25 \\
  225 2.80 \\
  250 3.20 \\
  275 3.85 \\
};
\addlegendentry{SKP Coding \cite{han2021sparse}};

\addplot [color=mycolor6,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  25  2\\
50	2.1\\
75	2.2\\
100	2.41\\
125	2.57\\
150	2.81\\
175	3\\
200 3.4\\
225 3.88\\
250 4.36\\
275 4.87\\
300 5.35\\
};
\addlegendentry{Sparse IDMA \cite{pradhan2020sparse}};

\addplot [color=vamsiorange,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
  2     0.3\\
  10    0.5\\
 25	0.55\\
50	0.6\\
75 0.7\\
100 0.75\\
125 1.15\\
150 1.5\\
175 2\\
200 2.7\\
225 3.5\\
250 4.3\\
};
\addlegendentry{Polar+Spreading \cite{pradhan2019polar}};

\addplot [color=red, solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
table[row sep=crcr]{
  25 1.60 \\
  50 1.64 \\
  75 1.72 \\
  100 1.79 \\
  125 1.97 \\
  150 2.15 \\
  175 2.32 \\
  200 2.53 \\
  225 2.79 \\
  250 3.15 \\
  275 3.75 \\
};
\addlegendentry{Coded Demixing, $G = 2$};

\end{axis}
\end{tikzpicture}

==> figure8.tex <==
\begin{tikzpicture}

\definecolor{vamsired}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{vamsiblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{vamsigreen}{rgb}{0.00000,0.49804,0.00000} % dark green
\definecolor{vamsiorange}{rgb}{0.87059,0.49020,0.00000} % orange
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100} %
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902} %

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xmin=25,
xmax=200,
xtick = {0,50,100,...,275},
xlabel={Number of active users $K$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.02,
ymax=0.10,
ytick = {0.02, 0.04, 0.06, 0.08, 0.10},
ylabel={Probability of Error Event},
ymajorgrids,
legend style={at={(1,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [color=black, solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
table[row sep=crcr]{
  25 0.05 \\
  50 0.05 \\
  100 0.05 \\
  150 0.05 \\
  200 0.05 \\
  250 0.05 \\
};
\addlegendentry{$\Pr(\mathrm{MD})$, $K$ Known};

\addplot [color=red, solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
table[row sep=crcr]{
  25 0.05439 \\
  50 0.05375 \\
  100 0.0586 \\
  150 0.0557 \\
  200 0.0544 \\
  250 0.0424 \\
};
\addlegendentry{$\Pr(\mathrm{MD})$, $K$ Estimated};

\addplot [color=blue, solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
table[row sep=crcr]{
  25 0.027 \\
  50 0.04967 \\
  100 0.0566 \\
  150 0.0567 \\
  200 0.0544 \\
  250 0.0417 \\
};
\addlegendentry{$\Pr(\mathrm{FA})$, $K$ Estimated};

\end{axis}
\end{tikzpicture}
